Blind User Activity Detection for Grant-Free Random Access in Cell-Free mMIMO Networks

Cell-free massive MIMO (CF-mMIMO) networks have recently emerged as a promising solution to tackle the challenges arising from next-generation massive machine-type communications. In this paper, a fully grant-free deep learning (DL)-based method for user activity detection in CF-mMIMO networks is proposed. Initially, the known non-orthogonal pilot sequences are used to estimate the channel coefficients between each user and the access points. Then, a deep convolutional neural network is used to estimate the activity status of the users. The proposed method is "blind", i.e., it is fully data-driven and does not require prior large-scale fading coefficients estimation. Numerical results show how the proposed DL-based algorithm is able to merge the information gathered by the distributed antennas to estimate the user activity status, yet outperforming a state-of-the-art covariance-based method.

==> Figures/arch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,812); %set diagram left start at 0, and has height of 812

%Shape: Square [id:dp2764253262101284] 
\draw  [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ] (50,120) -- (100,120) -- (100,170) -- (50,170) -- cycle ;
%Straight Lines [id:da9998952534974812] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (60,120) -- (60,170) ;
%Straight Lines [id:da19404858750859288] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (70,120) -- (70,170) ;
%Straight Lines [id:da5184853425873399] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (80,120) -- (80,170) ;
%Straight Lines [id:da5466862017740746] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (90,120) -- (90,170) ;
%Straight Lines [id:da7717973938494038] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (50,130) -- (100,130) ;
%Straight Lines [id:da5193841208554166] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (50,140) -- (100,140) ;
%Straight Lines [id:da4116568751644589] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (50,150) -- (100,150) ;
%Straight Lines [id:da584938343692456] 
\draw [fill={rgb, 255:red, 161; green, 186; blue, 217 }  ,fill opacity=1 ]   (50,160) -- (100,160) ;

%Shape: Square [id:dp6945789650857159] 
\draw  [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ] (40,130) -- (90,130) -- (90,180) -- (40,180) -- cycle ;
%Straight Lines [id:da6046831507939148] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (50,130) -- (50,180) ;
%Straight Lines [id:da22450042631617606] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (60,130) -- (60,180) ;
%Straight Lines [id:da5782228967625846] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (70,130) -- (70,180) ;
%Straight Lines [id:da9723297756072105] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (80,130) -- (80,180) ;
%Straight Lines [id:da10501342548910753] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (40,140) -- (90,140) ;
%Straight Lines [id:da49557895811176755] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (40,150) -- (90,150) ;
%Straight Lines [id:da047913759571575065] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (40,160) -- (90,160) ;
%Straight Lines [id:da015322575962402496] 
\draw [fill={rgb, 255:red, 213; green, 230; blue, 174 }  ,fill opacity=1 ]   (40,170) -- (90,170) ;

%Shape: Square [id:dp30696556986156276] 
\draw  [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ] (30,140) -- (80,140) -- (80,190) -- (30,190) -- cycle ;
%Straight Lines [id:da31151368817113423] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (40,140) -- (40,190) ;
%Straight Lines [id:da10655189791017561] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (50,140) -- (50,190) ;
%Straight Lines [id:da11984161023516071] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (60,140) -- (60,190) ;
%Straight Lines [id:da5616944479411021] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (70,140) -- (70,190) ;
%Straight Lines [id:da7297619784788143] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (30,150) -- (80,150) ;
%Straight Lines [id:da23345304226874908] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (30,160) -- (80,160) ;
%Straight Lines [id:da3488968425721699] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (30,170) -- (80,170) ;
%Straight Lines [id:da7593211685020242] 
\draw [fill={rgb, 255:red, 218; green, 191; blue, 191 }  ,fill opacity=1 ]   (30,180) -- (80,180) ;

%Straight Lines [id:da3719238729045875] 
\draw    (92.12,187.88) -- (107.88,172.12) ;
\draw [shift={(110,170)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(90,190)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5936864482113775] 
\draw    (33,200) -- (77,200) ;
\draw [shift={(80,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(30,200)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7287692115614026] 
\draw    (20,187) -- (20,143) ;
\draw [shift={(20,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(20,190)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6296513981842129] 
\draw    (110,150) -- (127,150) ;
\draw [shift={(130,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp38533160508945463] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (190,100) -- (240,100) -- (240,150) -- (190,150) -- cycle ;
%Shape: Rectangle [id:dp613330051239003] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (180,110) -- (230,110) -- (230,160) -- (180,160) -- cycle ;
%Shape: Rectangle [id:dp3455384318680872] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (170,120) -- (220,120) -- (220,170) -- (170,170) -- cycle ;
%Shape: Rectangle [id:dp524321690804125] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (160,130) -- (210,130) -- (210,180) -- (160,180) -- cycle ;
%Shape: Rectangle [id:dp6593157571190114] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (150,140) -- (200,140) -- (200,190) -- (150,190) -- cycle ;
%Shape: Rectangle [id:dp2844857143213295] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (140,150) -- (190,150) -- (190,200) -- (140,200) -- cycle ;
%Straight Lines [id:da4311219525629244] 
\draw    (250,150) -- (267,150) ;
\draw [shift={(270,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp19303691167504855] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (310,110) -- (360,110) -- (360,160) -- (310,160) -- cycle ;
%Shape: Rectangle [id:dp5866277499519938] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (300,120) -- (350,120) -- (350,170) -- (300,170) -- cycle ;
%Shape: Rectangle [id:dp20121986640986567] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (290,130) -- (340,130) -- (340,180) -- (290,180) -- cycle ;
%Shape: Rectangle [id:dp4584235925966891] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (280,140) -- (330,140) -- (330,190) -- (280,190) -- cycle ;
%Straight Lines [id:da0633725673270975] 
\draw    (370,150) -- (387,150) ;
\draw [shift={(390,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp6564479358411974] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (410,120) -- (460,120) -- (460,170) -- (410,170) -- cycle ;
%Shape: Rectangle [id:dp7054012227171091] 
\draw  [fill={rgb, 255:red, 255; green, 249; blue, 187 }  ,fill opacity=1 ] (400,130) -- (450,130) -- (450,180) -- (400,180) -- cycle ;
%Straight Lines [id:da7985205447262651] 
\draw    (470,150) -- (487,150) ;
\draw [shift={(490,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp39512045374749616] 
\draw  [fill={rgb, 255:red, 251; green, 217; blue, 167 }  ,fill opacity=1 ] (516,90) .. controls (518.21,90) and (520,91.79) .. (520,94) -- (520,206) .. controls (520,208.21) and (518.21,210) .. (516,210) -- (504,210) .. controls (501.79,210) and (500,208.21) .. (500,206) -- (500,94) .. controls (500,91.79) and (501.79,90) .. (504,90) -- cycle ;
%Straight Lines [id:da7377757842283639] 
\draw    (519,150) -- (536,150) ;
\draw [shift={(539,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Rounded Rect [id:dp785889950139409] 
\draw  [fill={rgb, 255:red, 251; green, 217; blue, 167 }  ,fill opacity=1 ] (555.5,90) .. controls (557.71,90) and (559.5,91.79) .. (559.5,94) -- (559.5,206) .. controls (559.5,208.21) and (557.71,210) .. (555.5,210) -- (543.5,210) .. controls (541.29,210) and (539.5,208.21) .. (539.5,206) -- (539.5,94) .. controls (539.5,91.79) and (541.29,90) .. (543.5,90) -- cycle ;
%Rounded Rect [id:dp5245764201435164] 
\draw  [fill={rgb, 255:red, 251; green, 217; blue, 167 }  ,fill opacity=1 ] (596,90) .. controls (598.21,90) and (600,91.79) .. (600,94) -- (600,206) .. controls (600,208.21) and (598.21,210) .. (596,210) -- (584,210) .. controls (581.79,210) and (580,208.21) .. (580,206) -- (580,94) .. controls (580,91.79) and (581.79,90) .. (584,90) -- cycle ;
%Straight Lines [id:da9640033492866151] 
\draw    (559,150) -- (576,150) ;
\draw [shift={(579,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Rectangle [id:dp8589187781406951] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 118 }  ,fill opacity=1 ] (147.73,158.87) -- (170,158.87) -- (170,180) -- (147.73,180) -- cycle ;
%Shape: Rectangle [id:dp1794295542737092] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 118 }  ,fill opacity=1 ] (287.73,148.87) -- (310,148.87) -- (310,170) -- (287.73,170) -- cycle ;
%Shape: Rectangle [id:dp689254746575328] 
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 118 }  ,fill opacity=1 ] (407.73,140) -- (430,140) -- (430,161.13) -- (407.73,161.13) -- cycle ;
%Straight Lines [id:da6833224109196474] 
\draw    (600,150) -- (617,150) ;
\draw [shift={(620,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (46,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle K$};
% Text Node
\draw (1,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle N$};
% Text Node
\draw (102,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M$};
% Text Node
\draw (172,209.5) node  [font=\normalsize] [align=left] {{\scriptsize Conv2D + ReLU$ $}};
% Text Node
\draw (172,222.5) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle N\ \times \ K\ \times 128\ }$};
% Text Node
\draw (302,212.5) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle N\ \times \ K\ \ \times \ 64\ }$};
% Text Node
\draw (302,199.5) node  [font=\normalsize] [align=left] {{\scriptsize Conv2D + ReLU$ $}};
% Text Node
\draw (423.5,202.5) node  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle N\ \times \ K\ \times \ 32\ }$};
% Text Node
\draw (428,189.5) node  [font=\normalsize] [align=left] {{\scriptsize Conv2D + ReLU$ $}};
% Text Node
\draw (509.5,149) node  [font=\normalsize,rotate=-270] [align=left] {{\scriptsize Linear + BN + ReLU$ $}};
% Text Node
\draw (549.5,150) node  [font=\normalsize,rotate=-270] [align=left] {{\scriptsize Linear + BN + ReLU$ $}};
% Text Node
\draw (590,150) node  [font=\normalsize,rotate=-270] [align=left] {{\scriptsize Linear + BN + Sigmoid$ $}};
% Text Node
\draw (509.5,222.5) node  [font=\scriptsize] [align=left] {$\displaystyle 500$};
% Text Node
\draw (550.5,222.5) node  [font=\scriptsize] [align=left] {$\displaystyle 500$};
% Text Node
\draw (594,222.5) node  [font=\scriptsize] [align=left] {$\displaystyle K$};
% Text Node
\draw (158.87,169.43) node  [font=\normalsize] [align=left] {{\scriptsize 2x2}};
% Text Node
\draw (298.87,159.43) node  [font=\normalsize] [align=left] {{\scriptsize 2x2}};
% Text Node
\draw (418.87,150.57) node  [font=\normalsize] [align=left] {{\scriptsize 2x2}};
% Text Node
\draw (51,222.4) node [anchor=north west][inner sep=0.75pt]    {$\mat{C}$};
% Text Node
\draw (621,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mat{a}}$};


\end{tikzpicture}


==> Figures/plot1_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.27000,0.67000}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\hsize,
height=0.7\hsize,
at={(0\hsize,0\hsize)},
scale only axis,
xmin=0,
xmax=0.2,
xtick={   0, 0.04, 0.08, 0.12, 0.16,  0.2},
xlabel={False Alarm Rate ($\textrm{FA}$)},
ymin=0.4,
ymax=1,
ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
ylabel={Probability of Detection ($\textrm{R}$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.4pt]
  table[row sep=crcr]{%
0	0.7\\
};
\addlegendentry{CNN}

\addplot [color=gray, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0.7\\
};
\addlegendentry{Covariance Based}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=1}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=black!30!red, fill=black!30!red] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=2}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=3}

\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.204162903768674	0.953705281517196\\
0.192628718881806	0.951224401832343\\
0.187389542975905	0.949931337269328\\
0.182391414705239	0.949014163567655\\
0.173122188934692	0.94685404408448\\
0.164814932067889	0.944829245311388\\
0.153898917729442	0.941686797710574\\
0.147325648690289	0.939912592845043\\
0.144217022850649	0.938814991529926\\
0.141266133251577	0.938013091025731\\
0.138379671131047	0.937070857933302\\
0.135665941302124	0.936103565450117\\
0.133038855323654	0.935351783727434\\
0.130538402665076	0.93434940809719\\
0.125696344407084	0.932805749626615\\
0.123405836463065	0.932018884756874\\
0.119109190135487	0.930395036235879\\
0.117043622957066	0.929743492076221\\
0.115041372438591	0.928841354009001\\
0.106000419889429	0.925363110572056\\
0.101266666444503	0.923142848551066\\
0.0997437341500071	0.922561470685525\\
0.0982807860596709	0.921874843378808\\
0.0968739343084098	0.921133085412427\\
0.0954798569709976	0.920316149273779\\
0.0941629815259759	0.919654581357818\\
0.0903178829574879	0.91748443811834\\
0.0890715444932835	0.916928119643555\\
0.0855746875544996	0.915028617824243\\
0.0834208102977327	0.913790683920892\\
0.0823588677203891	0.913249401080561\\
0.0803194047789638	0.912026502811664\\
0.0784321239851283	0.910838687689825\\
0.0774912606346996	0.910372583021762\\
0.073050763298998	0.907385503643635\\
0.072208207394275	0.906884315828514\\
0.0706252908956198	0.90571654821928\\
0.0698599368832874	0.905110110962982\\
0.0675788708973304	0.903581488126861\\
0.0661892368343003	0.90246885117729\\
0.0654327693707324	0.901982698996622\\
0.0647401739764084	0.90135621422772\\
0.0626568337004589	0.899992983370588\\
0.0613910559108324	0.898975572105891\\
0.0607773286367923	0.898554574341189\\
0.0595898635581519	0.897592293736155\\
0.0584673813673511	0.896830488257169\\
0.0578953097906441	0.896309252929443\\
0.0573326801719991	0.89588825516474\\
0.0531726645316734	0.892189489089141\\
0.0522395769114133	0.891292362900073\\
0.0491309510717733	0.888159939055562\\
0.0487016196845942	0.887769012559767\\
0.0478862788354623	0.886937040786664\\
0.0466427174177466	0.885784308811884\\
0.0462583741836872	0.885373334803484\\
0.0454891323062705	0.884716778765675\\
0.0447393297542759	0.883819652576607\\
0.0440084111184055	0.883017752072412\\
0.0429403590387865	0.881789841925363\\
0.0423021937556444	0.880847608832934\\
0.0403727018551782	0.878762667522027\\
0.0374573584511634	0.875254352816174\\
0.0371890957603387	0.874983711396009\\
0.0366342418718626	0.874256989064082\\
0.0361099354947642	0.873535278610306\\
0.0349013648628084	0.871811192526287\\
0.0344076059970875	0.871189719635536\\
0.0341621150874715	0.870899030702766\\
0.0336950158680437	0.870152260858234\\
0.0332368031973802	0.869520764211181\\
0.0325558713983095	0.868563495484298\\
0.0318882694223854	0.86762627427002\\
0.0304436498388758	0.865250644026342\\
0.0283758610232638	0.86153684231629\\
0.028208682824634	0.861115844551587\\
0.0275094225187368	0.859912993795295\\
0.0270117757879313	0.858970760702866\\
0.026219762129306	0.857387007207081\\
0.0259048450574682	0.856820664975993\\
0.0255754873438884	0.85618916832894\\
0.0249512072931906	0.855031424476008\\
0.0248001359641961	0.85471066427433\\
0.0246374010399484	0.854500165391979\\
0.0242114021085559	0.853593015446608\\
0.0239381407340511	0.85302166133737\\
0.0222463640130321	0.849332919018073\\
0.0217276117289114	0.84833555526598\\
0.0213515996343185	0.847523631005483\\
0.0209900281814678	0.846746789892044\\
0.0199669642549685	0.844255886450889\\
0.0197270274383301	0.843749686757616\\
0.0176231370183629	0.838196525766066\\
0.0171649243476996	0.836783176127422\\
0.0168855534709194	0.835961228110622\\
0.0167200415001827	0.835419945270291\\
0.0153781726367612	0.83126509828293\\
0.0147794414137611	0.829375620219921\\
0.0145633871969271	0.828633862253541\\
0.0127310919235712	0.821657327867045\\
0.0123606339219561	0.82027906137546\\
0.0120751535429003	0.819026091837655\\
0.0112442612334308	0.815572907791466\\
0.00946584066195899	0.806922406102463\\
0.0092492310358272	0.805809769152892\\
0.00905428237230865	0.804672072812566\\
0.00674544592146287	0.789892044144623\\
0.00519974184575844	0.777312229985065\\
0.00482983925344105	0.77350821446829\\
0.00467099219427769	0.77182422340948\\
0.00415223991015701	0.766050539779277\\
0.00311862320699996	0.751841865220573\\
0.00289479325999709	0.747897517115564\\
0.00264596989459442	0.743346731754258\\
0.00167566985138357	0.719861070737648\\
0.00124689387350219	0.704299189078115\\
0.000862550639442738	0.68642683159087\\
0.000318249527624381	0.639214939406393\\
0.000176064747394289	0.61427583372593\\
3.88786508441763e-05	0.554434008600383\\
6.6649115733064e-06	0.471873339815362\\
1.11081859555107e-06	0.382616801820314\\
};
\addplot [color=black!30!red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.210716733482405	0.982092559365697\\
0.188314299456699	0.980087808105209\\
0.170792246930531	0.978193318164049\\
0.163394750493481	0.977316239487586\\
0.150678099211652	0.975572105890962\\
0.144921281840227	0.974885478584245\\
0.139897604741862	0.974078566201898\\
0.135134970013452	0.973447069554845\\
0.130738350012275	0.972705311588465\\
0.126675530999059	0.972128945601075\\
0.115910587989607	0.970174313122099\\
0.1128186244289	0.969527780840592\\
0.109907724299268	0.968841153533875\\
0.107079580155004	0.968269799424636\\
0.0995576720352529	0.96655573709692\\
0.0972427260821317	0.966099656185159\\
0.0950416390350541	0.965538325832222\\
0.0890820972699411	0.964220201878452\\
0.0873192281588071	0.963628800256608\\
0.0855830186939661	0.963132624319638\\
0.0839334530795779	0.962736685945691\\
0.0779428083937896	0.961062718643184\\
0.0765803893863505	0.960721910928901\\
0.0752635139413288	0.960255806260838\\
0.0739777414169824	0.959874903521346\\
0.0727130744459514	0.959393763218829\\
0.0703686918000482	0.958601886470936\\
0.0624180077024161	0.95544941511382\\
0.0607123457489528	0.954657538365927\\
0.0582235566856284	0.95364012710123\\
0.0567667180975676	0.952868297865942\\
0.0560285791408263	0.952552549542416\\
0.0546228382081607	0.951850886601245\\
0.0539302428138368	0.951540150155869\\
0.0520157469644105	0.950487655744114\\
0.0507944019186058	0.949826087828153\\
0.0496469263094051	0.949104377374377\\
0.0432202853248644	0.945275302466846\\
0.0427781795238366	0.944989625412227\\
0.042354402229635	0.944804185920632\\
0.0411780453369501	0.943992261660135\\
0.0392824334036481	0.942729268366027\\
0.038597613739493	0.942198009281998\\
0.0379316779914622	0.941731904613935\\
0.0372757396107913	0.941170574260999\\
0.0360205145978226	0.940223329290418\\
0.0354073427330803	0.93973717710975\\
0.034507024261389	0.93908062107194\\
0.0336261451151197	0.93837895813077\\
0.0328430180052586	0.937697342702204\\
0.0310762610290402	0.936138648597175\\
0.0305769480703415	0.935612401391297\\
0.0299215650989684	0.934950833475337\\
0.0288623995681138	0.933863255916522\\
0.0268523733194703	0.931868528412337\\
0.0259709387639033	0.930906247807303\\
0.0251383802265404	0.929928931567816\\
0.022504629336497	0.926646151378768\\
0.0222474748316277	0.92628529615188\\
0.0219825445965895	0.925959524072051\\
0.021865908644057	0.92570893016449\\
0.0213632632295717	0.925077433517436\\
0.0211172169106579	0.924621352605675\\
0.0205301492829111	0.923639024488037\\
0.0188661430267807	0.921393703076291\\
0.0184851322485079	0.920792277698145\\
0.0183851585749086	0.92069204013512\\
0.0176847874504158	0.919449094353618\\
0.0172126895473081	0.918582039433457\\
0.0148083226972453	0.913910968996522\\
0.0142867933666356	0.912868498341068\\
0.0137308286595641	0.911645600072171\\
0.0135919763351207	0.9113549111394\\
0.0119835110087677	0.90752583623187\\
0.0114847534593668	0.906077403446167\\
0.0111431767412359	0.905095075328529\\
0.010614982499053	0.903551416857953\\
0.0104316974307876	0.902985074626866\\
0.0102606313670733	0.902313482954602\\
0.0100401338758571	0.901596784378978\\
0.00787903629821929	0.893322173551317\\
0.00735917319550294	0.891167065946293\\
0.00680987340000472	0.888525806160601\\
0.00607451148975213	0.884441125467358\\
0.00598009190913062	0.883985044555597\\
0.00553021037793378	0.880907751370749\\
0.0054169068811879	0.880150957769915\\
0.00503311905642623	0.877655042450608\\
0.00495091848035578	0.877138819001032\\
0.00454047100930088	0.873936228862404\\
0.00437940231294653	0.872653188055692\\
0.00388120017284332	0.868623638022112\\
0.00363126598884511	0.866132734580957\\
0.00354517754769024	0.865395988492728\\
0.00337744393976258	0.863887413169211\\
0.00314195039750642	0.861311307799485\\
0.00293811518522347	0.859146176438158\\
0.00262486434127907	0.85528703026172\\
0.00245435368686242	0.852751019917204\\
0.00225385093036612	0.849307859627317\\
0.00205945767614524	0.845894770606337\\
0.00194226631431504	0.843784769904674\\
0.0017761989342806	0.840416787787055\\
0.00168011312576577	0.838186502009763\\
0.001375193421288	0.831039563766126\\
0.00123911814333333	0.826784479215741\\
0.000687041301346225	0.803925302968034\\
0.000221608309811772	0.759785692090254\\
0.000100529082897038	0.729133045317402\\
3.3324557866532e-06	0.578876938343875\\
2.22163719110213e-06	0.538416046029089\\
};
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.22	0.989331911404991\\
0.197631290426854	0.988026623096739\\
0.165273144738552	0.985916622395076\\
0.153504021718725	0.985074626865672\\
0.135380460923068	0.983561039664004\\
0.128046281145965	0.982829305453926\\
0.110832480780061	0.980874672974951\\
0.101977034936356	0.979686857853112\\
0.0981086091773611	0.979150586890931\\
0.0884478198518834	0.977496667101029\\
0.0831186676397437	0.976449184567425\\
0.0807054142409166	0.975973056143059\\
0.0784515633105505	0.975592153403566\\
0.0707335957086856	0.973858043563245\\
0.0674516821681401	0.973106261840562\\
0.0658948699064802	0.972795525395187\\
0.0593232670952205	0.971021320529655\\
0.058175236076722	0.970595310886802\\
0.0549771893401404	0.969602959012861\\
0.0531087924624294	0.968961438609505\\
0.0522156943116091	0.968565500235558\\
0.0473475318166217	0.9670920080591\\
0.0458868053634766	0.966530677706164\\
0.0452192033875524	0.966320178823812\\
0.0428092824445119	0.965242625021301\\
0.0411697141974836	0.964530938323828\\
0.0406342996344295	0.964200154365847\\
0.0396045707963569	0.963714002185179\\
0.039110811930636	0.963503503302828\\
0.0381805013568649	0.962987279853252\\
0.0364248525666019	0.962140272445696\\
0.0356072900802789	0.961689203412087\\
0.034497026894029	0.961032647374277\\
0.0331190564262522	0.960090414281848\\
0.0324214623482483	0.959714523420507\\
0.0314611596723974	0.959123121798663\\
0.0311584616051107	0.958982789210429\\
0.0294605753818161	0.957840080991951\\
0.029200643830458	0.957559415815483\\
0.0286674509045951	0.957213596223049\\
0.0279193145804938	0.956667301504566\\
0.0271861743074324	0.956146066176839\\
0.0262603070080435	0.955374236941551\\
0.0253883144105386	0.954692621512986\\
0.0233999491245084	0.953234164970981\\
0.0232299938793895	0.953033689844933\\
0.0228612021056678	0.952743000912162\\
0.0205445899246531	0.950487655744114\\
0.020031947142808	0.949841123462606\\
0.0197686831356632	0.949580505798743\\
0.018691189097982	0.948342571895392\\
0.0183385041938956	0.947811312811363\\
0.0176781225388426	0.946929222256748\\
0.0165123184228153	0.945270290588695\\
0.0162512760528616	0.944924470996261\\
0.0154520420733651	0.943771739021481\\
0.0150699204764968	0.943090123592915\\
0.0142534688087692	0.941621643294608\\
0.0140374145919352	0.941305894971081\\
0.0138191387379101	0.940990146647555\\
0.0124944875627196	0.938494231328248\\
0.0124417236794311	0.938444112546736\\
0.0122078963650684	0.937922877219009\\
0.011909086162866	0.937331475597165\\
0.0116919211274364	0.936810240269439\\
0.0116369356069569	0.936745085853473\\
0.0114869750965579	0.936399266261039\\
0.0110309840630856	0.935431973777853\\
0.010706069623888	0.934610025761054\\
0.0103372778501661	0.93368784018123\\
0.0100101417737773	0.932916010945942\\
0.0091592547295879	0.930735843950162\\
0.00855441400431223	0.928831330252699\\
0.00738527743249828	0.924907029660295\\
0.00706091840259848	0.923588905706524\\
0.00661103687140163	0.9218447721099\\
0.00607728853624101	0.919659593235969\\
0.00491203982951161	0.913565149404088\\
0.00464544336658013	0.911831039563766\\
0.0044432743821905	0.910517927488147\\
0.00417279005417459	0.908894078967152\\
0.00381954974079046	0.906518448723475\\
0.00364126335620507	0.90514018223189\\
0.00275760716344697	0.897461984904223\\
0.00254432999310183	0.894855808265589\\
0.00245102123107577	0.893858444513497\\
0.0023399393715211	0.892460130509307\\
0.00194837581659058	0.886541102412718\\
0.00164956561438823	0.88083257319848\\
0.0013729717840969	0.875339554744745\\
0.00063427741805766	0.849909285005463\\
0.000362682271446313	0.831575834728306\\
0.000211610942451812	0.811568417148642\\
9.05317155370788e-05	0.775573108266592\\
3.27691485686454e-05	0.734530838086264\\
3.3324557866532e-06	0.643104156851739\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.200099100513551	0.937680575107398\\
0.199198099135027	0.937169782122863\\
0.19818383549764	0.936846321855695\\
0.197216906205149	0.936288465221209\\
0.196356428841527	0.935985436816864\\
0.195322463499568	0.935739001879253\\
0.194369783424146	0.935334962677714\\
0.193553465951699	0.934873159883558\\
0.192637272316624	0.93442222633288\\
0.190781819702508	0.93373501508008\\
0.189781084080834	0.933001460583895\\
0.188753741558201	0.932475408173524\\
0.187892579660031	0.931969402567901\\
0.187061571059484	0.931641414315295\\
0.186124809802736	0.931423279969769\\
0.185324747170573	0.930969124974438\\
0.183508261103862	0.930343544546011\\
0.182735113606602	0.92976217935347\\
0.181856048096844	0.929210601619609\\
0.180251026750442	0.928401382232758\\
0.179403436097336	0.928224103561773\\
0.178533376439523	0.927684668806131\\
0.177762785329873	0.927346714216861\\
0.176951725602412	0.927113382154821\\
0.175345137347803	0.926273679448649\\
0.174465279590023	0.925754966618141\\
0.173637472628249	0.92514178971306\\
0.171272386705673	0.923729643144857\\
0.170442062120287	0.922989483964922\\
0.168928150975918	0.922062207075146\\
0.168174939219236	0.921233695306319\\
0.167455114320304	0.920830607707643\\
0.166705353996612	0.920240120101568\\
0.16585809377495	0.919847828038177\\
0.1651892000238	0.91896535619262\\
0.164407555064631	0.918574496935554\\
0.163613043059671	0.918300717474274\\
0.162865029261066	0.917897252456083\\
0.162066493563759	0.917577764094203\\
0.161289656386299	0.917421198437638\\
0.160568828806331	0.916790948318359\\
0.159722870505624	0.916454791936614\\
0.158979449782631	0.915673450614151\\
0.158324664398654	0.915473891888277\\
0.157549591722286	0.914994278004742\\
0.156750197990146	0.914240374598207\\
0.156078206070833	0.913760356080209\\
0.153414572194067	0.911324323855079\\
0.152670137171516	0.910924538787206\\
0.151342217680738	0.909775845640379\\
0.150639863527621	0.90914608838073\\
0.14931488293633	0.908100153738217\\
0.148117127666344	0.906946766880164\\
0.147491014076836	0.906598600694498\\
0.14690787049246	0.905969921057329\\
0.146359053434442	0.905743703183131\\
0.14570248581007	0.905055326853579\\
0.144448669195013	0.904346316891806\\
0.143816359899332	0.904074641876423\\
0.143199512955863	0.903409394047403\\
0.142629068146257	0.903214462273524\\
0.140289730706311	0.901480357280325\\
0.139096250696226	0.900601050631871\\
0.138582328972636	0.900038374357399\\
0.137486369694911	0.899164192195803\\
0.136983949607038	0.898928306445621\\
0.13647569130997	0.898117278882203\\
0.136015999089887	0.897521718285012\\
0.135504536980848	0.897061192423256\\
0.135036453857085	0.896805310824983\\
0.134536579269564	0.896410382100868\\
0.133438088944409	0.895216667639773\\
0.132963187457096	0.894775451283665\\
0.132467668692432	0.894527066190497\\
0.131886744068845	0.893862185852397\\
0.130795346585662	0.892892124128314\\
0.130324614851554	0.892528297181267\\
0.129146250976402	0.891738456404631\\
0.128658760428071	0.890947696766379\\
0.127540294622044	0.889704655711685\\
0.127048561337565	0.889233400490327\\
0.126600418187259	0.888631660541822\\
0.126115032014628	0.888301170958941\\
0.125186529564012	0.887171911565495\\
0.124751858794719	0.88672566000359\\
0.124210644554622	0.886460731117023\\
0.123106065747022	0.885296285103289\\
0.122595052740244	0.88466915469557\\
0.122124041125322	0.883930663101389\\
0.120765756288582	0.882722399762934\\
0.11988061070791	0.881630018262362\\
0.118873426283768	0.880490148930609\\
0.118475551477691	0.880199467113398\\
0.117989362377098	0.879732884584698\\
0.117554146988206	0.879418108674334\\
0.117078913127981	0.878711854914027\\
0.11654747969457	0.878331713169723\\
0.116128247883243	0.878130995466373\\
0.115693407713038	0.877825478733364\\
0.115246482431338	0.877246745302143\\
0.114808711100266	0.877096824464242\\
0.114015982446121	0.876432750458961\\
0.113624574457766	0.875806593244528\\
0.112495931334841	0.874623608795322\\
0.111669808966341	0.873490505017173\\
0.111253534787596	0.873450505017173\\
0.110789626765746	0.873104566559919\\
0.110370238018079	0.872569020325295\\
0.109996112751173	0.872276778179898\\
0.109086491597871	0.871380037844239\\
0.10843774135028	0.870002938515223\\
0.107676970055967	0.869376418844899\\
0.107279900935327	0.869268231710397\\
0.10657442681042	0.868426985197603\\
0.106099745283576	0.868229633529663\\
0.105735158211354	0.867974655174685\\
0.105410678868021	0.867645100690404\\
0.104958335855231	0.86751811656342\\
0.104207069105424	0.866914585145702\\
0.103832095445876	0.866404811323892\\
0.103602591686183	0.865562397228986\\
0.103277664361791	0.865289633253831\\
0.102919964442318	0.864728792389043\\
0.102180177756504	0.863940058706767\\
0.101798603937126	0.863172880963978\\
0.101439569277089	0.86263384237672\\
0.1010599118948	0.862424768220742\\
0.100298753265013	0.861514034760016\\
0.0996208527468706	0.860062632000296\\
0.0986560501515734	0.858436392081032\\
0.0982247461383811	0.858066206813943\\
0.0979113994988583	0.857632405430141\\
0.0975418353352668	0.857269430405049\\
0.0971669322896774	0.85671208153593\\
0.0968359940952122	0.856465856022314\\
0.0961591027670411	0.855666231861756\\
0.0957284287490673	0.855146673546099\\
0.0954040428652128	0.854601061839389\\
0.0950665594269777	0.85451758357852\\
0.0943372527981988	0.853452750777\\
0.0940646346192471	0.852882895298577\\
0.0937236966520441	0.852465362786286\\
0.0934312342220969	0.852393934214858\\
0.0930793300046163	0.851963386596331\\
0.0924912899604741	0.850694890216039\\
0.0918089208342289	0.849852434695472\\
0.0911717797227183	0.848846752815495\\
0.0908966943269505	0.848467775667465\\
0.090286547631325	0.848006961929881\\
0.0899360055526854	0.847321838724626\\
0.0893007818290378	0.845933807371846\\
0.0890196152498053	0.845713539282871\\
0.0887667922435962	0.845608411077743\\
0.0885592203287245	0.845086243611977\\
0.0882895682167616	0.84419512611933\\
0.0876187091614072	0.843116441793232\\
0.0872898139347508	0.842745035441934\\
0.0869764386401342	0.84181320679206\\
0.0865218394672783	0.840972845288587\\
0.0861196480809525	0.840570511177685\\
0.0858670983601185	0.839929921093074\\
0.0853788607857791	0.839128593903876\\
0.0849177340153328	0.838049340973489\\
0.0841624744212006	0.836667702595141\\
0.0832572827171872	0.835216466122318\\
0.0827100189731611	0.833911706694264\\
0.082217070838983	0.833087463004069\\
0.0819475912409952	0.832893516313219\\
0.0817506443139301	0.832499641226952\\
0.0814994573487756	0.832277380018375\\
0.0812524434547923	0.831764827698597\\
0.0808110622703366	0.831276160153887\\
0.0805310025226512	0.830748794372492\\
0.0803679870877368	0.830047370243197\\
0.0799759973028042	0.82925825640565\\
0.0795175048554598	0.828579309018726\\
0.0792826080729397	0.827607699339114\\
0.0790418171221923	0.827481549913827\\
0.0787166368765894	0.827233842577303\\
0.0779307996921729	0.825744623772559\\
0.0776676210640234	0.825383476586412\\
0.0773495395482954	0.824757749439586\\
0.0770746635912044	0.824377236080397\\
0.0757462641823815	0.821503559577535\\
0.0752986292494903	0.820780684605481\\
0.075084548836069	0.820194198889104\\
0.0748487945598871	0.819815636296726\\
0.0746642989293981	0.819316601127102\\
0.0742270568761698	0.818532184379164\\
0.0739964426938168	0.818296470093449\\
0.073598911771797	0.817113814191541\\
0.0729328763842154	0.816032576336464\\
0.0727470336391183	0.81562443989774\\
0.0725118564128279	0.815272430959153\\
0.0722877855817732	0.814770282952522\\
0.072053719815159	0.81410417935511\\
0.0718525996134176	0.813222255790324\\
0.0715625884747418	0.813026880406969\\
0.0713209326777723	0.812312988233162\\
0.0710913316881391	0.811854037972896\\
0.0708673502572185	0.811669778713637\\
0.0706213093141507	0.811176808236589\\
0.0703538249017019	0.810942971314772\\
0.0701974270317742	0.810566908100729\\
0.069389511064474	0.809306883624824\\
0.0691810603366348	0.808505518469511\\
0.0689618749631058	0.808161157378246\\
0.0688111771744568	0.807620720623514\\
0.0681462459145655	0.806684785649985\\
0.0676752347032022	0.805226890137183\\
0.0668356604568766	0.803758540507937\\
0.0666513288362914	0.803650353373434\\
0.0663299224497245	0.802778905880599\\
0.0659655517431843	0.802037464852391\\
0.0654847201465596	0.800563866790791\\
0.0652994137678545	0.800208675740012\\
0.0651043779694928	0.799677223377221\\
0.0648172383473341	0.798385529463244\\
0.064638393621204	0.798076119809431\\
0.0644701110357552	0.797906705890017\\
0.0642854319536998	0.797426727453134\\
0.0639538047809709	0.796986440928065\\
0.0637914620648955	0.796489887285535\\
0.0636524867309061	0.795603841412937\\
0.0631821607798293	0.794167408659369\\
0.0625752965193093	0.792511038473951\\
0.0623906357984422	0.791839878358983\\
0.0622389053667946	0.791574470273552\\
0.0618977706371133	0.790490930718565\\
0.0615832814542957	0.789231711957637\\
0.0603314103386814	0.786640756123376\\
0.0601975562887566	0.786221862999592\\
0.0600241689151633	0.785919868163676\\
0.0594968833672735	0.784364448669344\\
0.0593449520041726	0.784227327457223\\
0.059027416756114	0.783240261634484\\
0.0588752189983418	0.782510517296198\\
0.0587251028118424	0.782295764505129\\
0.0576261502231612	0.779513394798313\\
0.0574578874144382	0.778842817198442\\
0.0572238020611338	0.778336884082486\\
0.0568091748999605	0.776964308069573\\
0.0566810900845067	0.776790379498144\\
0.0562982008472878	0.775289751138903\\
0.0558521391419673	0.774205860862985\\
0.0553867520759556	0.77247687886596\\
0.0551134792474957	0.771752942317946\\
0.0549788849604023	0.77165269169138\\
0.0548723491651305	0.771461343756324\\
0.054715740883544	0.771017747265096\\
0.0545698843510356	0.770839175836525\\
0.054301275212973	0.769710093335311\\
0.0538488854737283	0.767887550817272\\
0.0536869752462564	0.767776439706161\\
0.053139612891304	0.766581617118852\\
0.0525858302128948	0.764513021503062\\
0.0523104639937285	0.764050816033953\\
0.0520477656030738	0.763149679657205\\
0.051829441307193	0.762683849728396\\
0.0514348296975059	0.761662979830221\\
0.0513121389296941	0.761480404072645\\
0.0499814367269957	0.757385523814735\\
0.0497075438151723	0.756614526163149\\
0.0495955423544047	0.756305466481972\\
0.0495175805726668	0.755729484600487\\
0.0491083378208441	0.754877399661433\\
0.0489957432489719	0.754670058391591\\
0.0489119904325049	0.754378633150166\\
0.0487653296108156	0.754326001571219\\
0.0486576308969945	0.754062244672578\\
0.0485000131609139	0.753477284463082\\
0.0482454056582856	0.752975335783742\\
0.0477923009807871	0.750980639890441\\
0.0476127618779161	0.750791898471676\\
0.0470509980120345	0.74938815381948\\
0.0469384940435748	0.749239291975892\\
0.0466746138289916	0.748593454257937\\
0.0465677288994049	0.748478547425639\\
0.0464390249132368	0.748214155384931\\
0.0462429008468016	0.747228062752261\\
0.0460008284492532	0.746606315052699\\
0.0456858323094974	0.744937490280854\\
0.045545841842648	0.744571167529531\\
0.0452263049045815	0.742971386722501\\
0.0449842937783456	0.742688873292008\\
0.0445303179857263	0.741491120944372\\
0.0443507534767724	0.740854799913733\\
0.0440814281752342	0.740037733830198\\
0.0439983257530341	0.739835735697611\\
0.043880449427436	0.739397984897686\\
0.0438193992590165	0.738946089249475\\
0.0436789523695839	0.738799485278733\\
0.0433470473209616	0.737749781158178\\
0.0428871436515854	0.736168144015007\\
0.0426526996639283	0.735287181699427\\
0.0425679662225711	0.734768491633454\\
0.0422248962160168	0.733941498379665\\
0.0420792388010416	0.732869855828142\\
0.0419671943008704	0.732535012710733\\
0.0418208202885032	0.731961998611543\\
0.0417373325736894	0.731557818553555\\
0.0416468011059224	0.731441151886888\\
0.0415122604095839	0.731110726625875\\
0.0414454178042549	0.730768342255859\\
0.0413216439572404	0.730650695197035\\
0.041243445265354	0.730175184046392\\
0.0409906074525618	0.729406061663563\\
0.0408014402819544	0.728608150382788\\
0.0404128849195523	0.727521425355702\\
0.040126440365962	0.726442184247348\\
0.0400321562848763	0.72630694615211\\
0.0398298468312758	0.725611489968573\\
0.0397127415594141	0.72509471948931\\
0.0395007004964938	0.724496376936485\\
0.0393995740314753	0.723992082095395\\
0.0390134200400448	0.722908845208567\\
0.0387832073841118	0.721749453814675\\
0.0385186150514631	0.720467927069557\\
0.0382677942438222	0.719535618867335\\
0.0381227055394752	0.71911945130746\\
0.0380605724797519	0.719036117974127\\
0.0376898093082476	0.717591464587438\\
0.0374929557697274	0.716766455304209\\
0.0373263784968673	0.716140233196199\\
0.0370565281580921	0.715126595973541\\
0.0369891018684457	0.714943364921602\\
0.0368495752618575	0.714300959413852\\
0.0367827907122545	0.714144161168238\\
0.0367209945544132	0.713707975458236\\
0.0365247346915304	0.713200235104908\\
0.0362851243299388	0.711751030426044\\
0.0355613820608135	0.709295383826901\\
0.034964798612623	0.706466338333168\\
0.0348306965183978	0.706003946122696\\
0.0347866243578373	0.705549466640825\\
0.0345462307728647	0.704703686982522\\
0.034378442672092	0.703576311164675\\
0.0342553818033784	0.703228397573054\\
0.033902449004384	0.701076361625697\\
0.0337899745978796	0.700816071770625\\
0.0332916001384702	0.697744948016037\\
0.0332353455129413	0.697509493470583\\
0.0330558158126446	0.696393275927438\\
0.0327856126113637	0.695370467662637\\
0.0323353640023415	0.69188485774076\\
0.0322448913634467	0.691646119695814\\
0.0320878528057091	0.690545027140404\\
0.0319208017464123	0.689825968217506\\
0.0318377450396796	0.689651227957766\\
0.0317869973746973	0.689122021482839\\
0.0313539974796365	0.688218609152771\\
0.0312411827507024	0.687542551483006\\
0.0311514314708629	0.687454089944545\\
0.0308978840397647	0.685648557888495\\
0.0307750991791886	0.685280315591576\\
0.0307191297216848	0.684671597966229\\
0.0306353382557809	0.684505923363054\\
0.0302685216752099	0.682656176909131\\
0.0299923979745098	0.680387202826188\\
0.029466876199489	0.677700212014799\\
0.0293832289257938	0.677593545348133\\
0.0292875411716531	0.676893960577449\\
0.0291302097894566	0.676314100410097\\
0.0290295087415724	0.675792920616503\\
0.0289060546139739	0.675221369406462\\
0.0287944630621296	0.674369193646206\\
0.0286094931722298	0.673344987671868\\
0.0284418918162787	0.672271256158471\\
0.0282568731450339	0.671075959961333\\
0.0281846708894802	0.670864461315052\\
0.0271686412434068	0.66348649162883\\
0.0270165139924305	0.662140614011273\\
0.0268705628012403	0.661088748607965\\
0.0267756681494304	0.660764171685408\\
0.0265855432517337	0.659647287693395\\
0.026269884959108	0.658128740867333\\
0.0262088969634054	0.658016103504696\\
0.0261244869949964	0.657359683965057\\
0.0258660766501129	0.655823929040711\\
0.0257267519195078	0.655223721880721\\
0.0252999619471541	0.652687921464783\\
0.0252441846145053	0.652527776537246\\
0.0250504286093322	0.651216678331647\\
0.02497231327037	0.650841943950226\\
0.02488841668436	0.650397164419247\\
0.0247579683681314	0.650042400718896\\
0.0245452981544731	0.647739205834435\\
0.0240515511323328	0.643199073082038\\
0.0239383015232699	0.642370196477682\\
0.0238649928885013	0.641547560758469\\
0.0237588719467833	0.640744709426109\\
0.023685862118792	0.640351439879563\\
0.0234393548923981	0.63864270383018\\
0.0230359297274829	0.635679424460634\\
0.0229625842536566	0.63532284076655\\
0.0228387470453044	0.634320363526441\\
0.0227879996348382	0.633681232847179\\
0.0226818745589051	0.633274335724694\\
0.0225974899860407	0.632675281436792\\
0.02253008355564	0.63225916817934\\
0.0224795157314033	0.631709608050969\\
0.022366342856733	0.630774406602091\\
0.0222608335007064	0.630043764482959\\
0.0221818367165415	0.629395973274688\\
0.0219734157612308	0.627588746431072\\
0.02159624415531	0.623726053952349\\
0.0215407686019788	0.623376328312492\\
0.0215069747193072	0.623003700063548\\
0.0207289858755658	0.617713726354134\\
0.0206059576289711	0.616794186152458\\
0.0204875895897634	0.615674776130773\\
0.0204316744602492	0.614442360833365\\
0.0198627050252337	0.609300975425376\\
0.0190762762251149	0.601986428660912\\
0.0190037668333662	0.600845175136202\\
0.0188121431636749	0.599312646289982\\
0.0185824396982832	0.596491595204059\\
0.0185378142123483	0.596298817426281\\
0.0184928972717697	0.595605184657038\\
0.0184206153246473	0.59511721508848\\
0.0182293034524048	0.593272791747565\\
0.0180993892724175	0.592187230194395\\
0.0179983218710562	0.591232629374565\\
0.0175097847729039	0.586695980647604\\
0.0174491648216228	0.586534525539245\\
0.0173646904318768	0.585961619474435\\
0.0173203652869722	0.585133566786382\\
0.0172019339238119	0.583496828683309\\
0.0166504673199415	0.577870761711189\\
0.0164827243311146	0.576352911329031\\
0.0164203552304381	0.575945023989457\\
0.0163199164584683	0.574539616113206\\
0.0162468234255408	0.573391016049438\\
0.0161738984264392	0.572672327873684\\
0.0160112727659406	0.570127971236419\\
0.0159336173897968	0.568812813068287\\
0.0158339895043689	0.567905894213148\\
0.0157554704948264	0.56714154947642\\
0.0157099558905431	0.567088917897472\\
0.015502493202642	0.564451526960535\\
0.0153571359218048	0.562829694962819\\
0.0146149173395281	0.556350966114322\\
0.0145130554683357	0.555479215520145\\
0.0144681184900831	0.554908387363218\\
0.0143441181998877	0.554130935574711\\
0.0141377048973369	0.551235591823679\\
0.014058897578323	0.550604006300673\\
0.0139574729618567	0.549445720050665\\
0.0139127314654368	0.549345229854586\\
0.0138509145189103	0.548787700557034\\
0.0137616699355374	0.548697700557034\\
0.0135374202505942	0.546813725014227\\
0.0134762567538188	0.545266964687462\\
0.0132508305326059	0.542589064157856\\
0.0131669143373161	0.541412727853163\\
0.0129877146115822	0.537876697262272\\
0.0128583352354472	0.537076992627793\\
0.0128361105950047	0.536962085795494\\
0.0127512076016577	0.535747011531616\\
0.0127064440179124	0.53537417603378\\
0.012616926633499	0.533743371199743\\
0.0125890110713662	0.533547471286452\\
0.0124217770423029	0.530044765994535\\
0.0123712666981904	0.529643527253404\\
0.0122921957467064	0.528504082359185\\
0.012164011003331	0.526243849456216\\
0.0119956168873556	0.52449310650557\\
0.0119571731704452	0.523392671376892\\
0.0119004387366968	0.522194892374101\\
0.0118109322639131	0.521215641695773\\
0.0117713437875	0.520454704039442\\
0.0116810234142732	0.518667313591526\\
0.0115579086642529	0.516994601460485\\
0.0114686618141111	0.515792253298631\\
0.0114241928425922	0.515250404661546\\
0.0113898000687501	0.514934545569371\\
0.0112168172583073	0.512223953221855\\
0.0111490556217292	0.511469660070744\\
0.0111264107817359	0.51127474900355\\
0.0109741795219208	0.508872695556606\\
0.0108385344492532	0.507013444043566\\
0.010760106371269	0.506241708075492\\
0.0106756463269656	0.505186971955632\\
0.0105304415394861	0.502659585664853\\
0.0105249470339915	0.502403872747502\\
0.0102462732152043	0.498054556151607\\
0.00951763039001885	0.485579296921985\\
0.00946147794821339	0.48375737046239\\
0.00889095900664039	0.47402436609823\\
0.00866071873671759	0.469942666492329\\
0.00859856083104638	0.469065362375276\\
0.00834079400368171	0.465462015947083\\
0.0083067797402181	0.46510678905401\\
0.00825552686238396	0.463315361535941\\
0.00814903560682689	0.461146774864202\\
0.00812657786628546	0.460463443688216\\
0.00805451612806929	0.459570042962533\\
0.00781834569880169	0.456179982195501\\
0.00760611494299168	0.45133847448279\\
0.00747661787030207	0.449085950841364\\
0.00747661787030207	0.448889875177897\\
0.00746022015142855	0.448047095707812\\
0.00738781925664911	0.44721866271963\\
0.00737086866124204	0.446259324657289\\
0.00732655486132305	0.445694129333526\\
0.00723101876967336	0.443985339960683\\
0.007197044834785	0.442983267354541\\
0.00710171067815213	0.441883097055458\\
0.00709636308456918	0.441442921656144\\
0.00702903859581794	0.440282939740503\\
0.00698396215128239	0.439166896077535\\
0.00693937998148075	0.438983196443836\\
0.00688879596927272	0.438249549832798\\
0.00683260415139197	0.436488484539557\\
0.00674823815374981	0.43486936841167\\
0.00672604353792738	0.434096740777007\\
0.00669807098232211	0.433119958221533\\
0.00669807098232211	0.432816534847521\\
0.0066813998213876	0.432583792638463\\
0.00662532126042437	0.43049180896621\\
0.00656869608989341	0.429259244487233\\
0.00656320158439894	0.429104865402265\\
0.0065298565725973	0.428404866593598\\
0.00652426998041855	0.427907401602776\\
0.00638424950004501	0.426236208796689\\
0.00632309046106483	0.425599141684011\\
0.00630635680797753	0.424706594525474\\
0.00626708453006986	0.424446716977617\\
0.00616013454419784	0.422292490933174\\
0.00615442025848356	0.422225824266507\\
0.0061372098473278	0.421474801702019\\
0.00609233581217961	0.420742036411754\\
0.00609233581217961	0.42055382212604\\
0.00608674922000085	0.420230984832614\\
0.00608674922000085	0.420164318165948\\
0.00600798401697011	0.418361082551385\\
0.00599702437248295	0.418176090968893\\
0.0059859118894604	0.417778084209571\\
0.00595795517108977	0.417060515592767\\
0.00591310666095324	0.416115301568745\\
0.00590151236064407	0.416002801568745\\
0.00586767357324891	0.415576954804919\\
0.00582840106728955	0.414847192857312\\
0.00577204331765646	0.413285110918514\\
0.00576065615409538	0.412917306497895\\
0.00576065615409538	0.412656882711156\\
0.00571591572073604	0.410673599414259\\
0.00569893302466118	0.410120591180662\\
0.00565986024733645	0.408718172538198\\
0.00562566384251506	0.406851989145853\\
0.00558607425061297	0.405857157295095\\
0.00557473179190215	0.405625049885597\\
0.0055469411789737	0.404772453180155\\
0.0055469411789737	0.404529205047569\\
0.00553014129240015	0.402798120475915\\
0.00549066425318911	0.402014386831728\\
0.00546840843655449	0.401780473431285\\
0.00546275871904045	0.40137270534231\\
0.00545185945555737	0.400978089327488\\
0.00542374751644159	0.400001083264871\\
0.00542374751644159	0.399902049448446\\
};
\addplot [color=black!30!red, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.200293380807747	0.968625202888683\\
0.198754622831772	0.968359012412493\\
0.195759088018825	0.967653216617301\\
0.19433244652165	0.967426809690894\\
0.19287368237642	0.966887550431635\\
0.191442623437362	0.96653228493839\\
0.190016693377364	0.966315609070398\\
0.187096036474157	0.965410669606759\\
0.184335461305844	0.964828320481408\\
0.183109178048424	0.964162492377951\\
0.181811918328323	0.963865017863218\\
0.180468202208378	0.963683928119628\\
0.179210685225245	0.963239764117485\\
0.177999551310393	0.962888311806671\\
0.176747209252712	0.962588439967984\\
0.175585266125852	0.961936506029602\\
0.17427504982537	0.961621098806107\\
0.173110222888515	0.961210966449071\\
0.170696530441437	0.960809083629797\\
0.169462056715134	0.960382020781635\\
0.168341996678133	0.960144082075297\\
0.167215076447481	0.959833446951682\\
0.166133012095311	0.959625908540437\\
0.165115101832118	0.959319961135352\\
0.164021357523929	0.958819584728768\\
0.162902365241882	0.95839193192741\\
0.161874246877003	0.95781163582723\\
0.160753329445607	0.957246278160077\\
0.159622039136028	0.956825099311406\\
0.15855191404085	0.956354435668328\\
0.157462763194563	0.956182640796533\\
0.15646245685192	0.955454935814673\\
0.155492375663544	0.955250638840353\\
0.154509575836287	0.955205184294898\\
0.152633433602187	0.954611316766147\\
0.151038082764208	0.95349910309916\\
0.150217594000223	0.953159144628103\\
0.149441007324845	0.952636473366616\\
0.148532090497756	0.952170099769789\\
0.146720594805394	0.951020701952389\\
0.145847414541261	0.950570653687449\\
0.145063669396168	0.95023844057892\\
0.144127349415096	0.949976663282143\\
0.143273629451212	0.949649997886771\\
0.140685815542524	0.948355409266657\\
0.139808082917162	0.947777899166167\\
0.138995856680115	0.94738580260532\\
0.138046930606387	0.947028479658659\\
0.13717929401621	0.946576283727655\\
0.133252348418284	0.944850353972407\\
0.131599875130909	0.943827716440234\\
0.130887432562473	0.943302303462894\\
0.129303862268047	0.942525547749343\\
0.128582235726772	0.942065065970773\\
0.127758061008052	0.941852463758171\\
0.127065776644403	0.941249052370224\\
0.12640817929356	0.940825808544806\\
0.124065390348792	0.939714665644368\\
0.123424375142023	0.939298384215528\\
0.12272460608902	0.938608302869859\\
0.122075152067326	0.938109555667405\\
0.121366599699225	0.937817191468136\\
0.12065463011495	0.937426049788179\\
0.120063214289966	0.937031217429051\\
0.119373814839571	0.936693895424206\\
0.118652661338389	0.936174116178111\\
0.117942771277869	0.935539382721996\\
0.117252172973265	0.935417035413508\\
0.116656137233269	0.935044245104401\\
0.115342262168485	0.934515660284509\\
0.114164250995112	0.933800416245698\\
0.113498534022668	0.933160280552931\\
0.112847650513525	0.932815678322087\\
0.112278534893412	0.932256542414135\\
0.111613170226741	0.931959002528616\\
0.110421667152768	0.931128452345063\\
0.109869177810463	0.930317143802936\\
0.10921894562534	0.929844360234085\\
0.10858855944918	0.92947775489498\\
0.107929888237146	0.929009285747803\\
0.107438569980059	0.928741067227193\\
0.106195882838151	0.92825759342085\\
0.105615561155762	0.92777449394786\\
0.105035482496061	0.927436148083198\\
0.1041187087639	0.926702795531037\\
0.103595913547421	0.926458056542591\\
0.103095196966147	0.925999454545173\\
0.102117650495868	0.92533715314774\\
0.101515176985888	0.924657619433323\\
0.100994631415842	0.924181527632967\\
0.100537599548375	0.923514077497514\\
0.100021913585107	0.923143588079525\\
0.0995034812207509	0.922353489568196\\
0.0981209681574944	0.921108875558942\\
0.0976061232042678	0.920796208285555\\
0.0971416873273901	0.920386001783662\\
0.0962021328356559	0.919857097974953\\
0.0957546293771296	0.919516904441052\\
0.0952691729832026	0.91898247647222\\
0.0947386180108406	0.91864146637121\\
0.094217666089647	0.918235474717935\\
0.0937646145178775	0.917722372961989\\
0.0933719212715953	0.917365428517544\\
0.0919523479274132	0.915228198265632\\
0.0915267686645296	0.915094864932298\\
0.090797636301053	0.914633812185147\\
0.0898635081030339	0.913857691056534\\
0.0884601712233886	0.912934352628312\\
0.0880050330438986	0.912435429168423\\
0.0875498031288809	0.912387810120804\\
0.0866953539634481	0.911460245950717\\
0.086170933000731	0.911290936093907\\
0.0852821370734825	0.910276155457876\\
0.0849272635141031	0.909634631748939\\
0.0845590533054241	0.909413034857104\\
0.0832898283927774	0.908374147133599\\
0.0828368560491687	0.908140505453641\\
0.0824393591953243	0.907807287643106\\
0.0821273132354453	0.907387601482808\\
0.0814019435665758	0.906918150672181\\
0.0807710583787629	0.906060758334046\\
0.080469495427223	0.905565554923528\\
0.0794665240787169	0.904517695869015\\
0.0790869310079072	0.904315394078734\\
0.0784213649375668	0.903749953747203\\
0.0773630572561467	0.902585040717871\\
0.0769835992341258	0.901920452617185\\
0.0763454269560616	0.901438468287221\\
0.0759249924890476	0.90088366700531\\
0.0750103609774131	0.899988198985547\\
0.074714118762518	0.899808775908624\\
0.0743998872485256	0.899319619803478\\
0.0740643039858317	0.899010097062268\\
0.0737685109594414	0.898525233886229\\
0.0733762550794345	0.89827665307039\\
0.0723492135266433	0.896631273670584\\
0.0720679038336992	0.895967008368033\\
0.0717207238498129	0.895613438210755\\
0.0711563880076155	0.894387852959437\\
0.0708595142141899	0.893973283601779\\
0.0705732234041032	0.893339107616638\\
0.0702253982346585	0.892825280915223\\
0.0696983203696306	0.891805137327774\\
0.0694123489757057	0.891425031425764\\
0.0691532196747794	0.890967302166719\\
0.0689005597415081	0.890781231313256\\
0.0686202374395849	0.890468963820401\\
0.0680218846513025	0.889546069228702\\
0.0677039408695633	0.889164956226208\\
0.0674637943253533	0.88897884638639\\
0.0669461329595524	0.888299505763482\\
0.0667389934902723	0.887638577541378\\
0.0659560784439932	0.886400787409583\\
0.0657261174276647	0.885745168095322\\
0.0651269111094624	0.885038120616371\\
0.0648682595510869	0.884503795833826\\
0.0646062058415823	0.884261119066149\\
0.0641278847713261	0.883134663469927\\
0.0637703495720101	0.882763866578031\\
0.0632731663184553	0.881948788164873\\
0.0626359014368075	0.879709795897559\\
0.0624906231204285	0.879165190185709\\
0.0621427279462472	0.878831812934941\\
0.0619078121058567	0.87827175648812\\
0.0616900191022626	0.877960182332141\\
0.0614656884302633	0.877452703699663\\
0.0607862353148461	0.876511569372298\\
0.0599677170501582	0.874708059240198\\
0.0595132714257567	0.874099137170695\\
0.0591774208560314	0.87322921998295\\
0.058566050032976	0.871795550545581\\
0.0581347562426771	0.870982485330763\\
0.0579388659358695	0.870605530158743\\
0.0576879118658616	0.870327532279429\\
0.0575141334575101	0.869823689922013\\
0.0573007252197625	0.869717023255346\\
0.0571051618399211	0.869176943262875\\
0.056876471157668	0.86896387854981\\
0.0561512730040539	0.867501134922047\\
0.055972801334515	0.866918238507951\\
0.0557836895342181	0.866731056543378\\
0.0555824772068079	0.866362895863902\\
0.0550663351363991	0.864828972502324\\
0.0549041188578515	0.864203832613833\\
0.0540069769150946	0.862302745743087\\
0.0536597915661361	0.861970253338691\\
0.0534590423604744	0.86146862076647\\
0.0532343077718724	0.861071272104783\\
0.0530729338564319	0.860376299957602\\
0.0528103335655219	0.859969484249579\\
0.0517419008015663	0.857326610607054\\
0.0515405442226219	0.856975331841959\\
0.0513844889317184	0.856552677016913\\
0.0511895847343932	0.856373338189595\\
0.0507905598277386	0.855720473116707\\
0.0504663064452228	0.854559928903787\\
0.0502704415689526	0.854244615050973\\
0.0501088223203583	0.853597226446061\\
0.0499084757371229	0.853343187940707\\
0.0495442545960052	0.852576022368759\\
0.0494097799198439	0.851959380677117\\
0.0490352720906302	0.851442255844381\\
0.0487826740998204	0.850870719693689\\
0.0484800340482781	0.849941501179556\\
0.0478122023850088	0.848926377037049\\
0.0472301508305293	0.848262403891171\\
0.0470737520461277	0.847833712510089\\
0.0469339804542612	0.847626795216856\\
0.0466434393488709	0.846728276110117\\
0.0462808724462868	0.84605388375382\\
0.0460640513997306	0.844993095480757\\
0.0457445182689046	0.84401879985585\\
0.045538062578922	0.843620799177827\\
0.0448618930011465	0.84170097540918\\
0.044392470223093	0.840493039939631\\
0.0442406949583962	0.840336241694017\\
0.0437747441728275	0.838625281560792\\
0.0436407139966125	0.838398500491619\\
0.0435121893105979	0.838006233819504\\
0.0433440061190623	0.83790305921633\\
0.043192848721575	0.837489953155723\\
0.0431093818632823	0.836945297445936\\
0.042874086265838	0.836163659816056\\
0.0426616002997893	0.835060925962711\\
0.0425059481311291	0.834637279239064\\
0.0423598853108477	0.834560242202027\\
0.0415767854284802	0.832363958377007\\
0.0413866593040589	0.832141339329388\\
0.0411919144993562	0.831191560342509\\
0.0410520947510196	0.831058796367353\\
0.0409344675396683	0.830369946301011\\
0.040788665679062	0.830113253097414\\
0.0404587300186582	0.829139440953862\\
0.0400717930438611	0.826655393101827\\
0.0398019349209131	0.826040441538656\\
0.0394815379617497	0.824630943167628\\
0.0392424285441219	0.823820516110165\\
0.0391191531510204	0.823364104948863\\
0.0390523421993856	0.822686712395052\\
0.0389572290886824	0.822428775887115\\
0.0388732507940123	0.821952591380586\\
0.0387612873180637	0.821736621537224\\
0.0385227514482229	0.820826161613653\\
0.0384271732505104	0.82065924432042\\
0.0378882269582723	0.818169096109274\\
0.037429799170545	0.817055105525965\\
0.0369386153640126	0.815031835530938\\
0.0367937211011636	0.814940168864272\\
0.036514154364602	0.81426326498842\\
0.0363957958136922	0.813937087466169\\
0.0361503710245702	0.813692228158809\\
0.035886716260035	0.812084925160772\\
0.0357640666703584	0.81177810887764\\
0.0356851979842042	0.811207200742437\\
0.0355611158964143	0.81096280439804\\
0.0353829250071465	0.810133982783825\\
0.0352149487271179	0.809911001005255\\
0.0349688875490632	0.808904011985198\\
0.0347570614007168	0.808152012977565\\
0.0346956467133656	0.80776865368241\\
0.0343539653689093	0.806759375879236\\
0.034235983635923	0.80640482827835\\
0.0341178203810871	0.805041982200628\\
0.0338280889786096	0.804367786690443\\
0.0337438745961032	0.803943796164061\\
0.0336039740914696	0.802695854283735\\
0.0334025141120438	0.802003281461737\\
0.0333742961884591	0.801737064448616\\
0.033060332787032	0.80066431356106\\
0.0329266486740875	0.799993851750749\\
0.032484296698696	0.798015843524929\\
0.0324006440882968	0.797842237058931\\
0.0318914768868288	0.795588462242379\\
0.0316627464529787	0.794980397762999\\
0.0315459855540114	0.794835406180507\\
0.0314448837659815	0.794498759602684\\
0.0313106596670359	0.793957493653721\\
0.0310803783266975	0.792420198202458\\
0.0309232464404562	0.791464603172684\\
0.030817397917609	0.791218774484464\\
0.0306564154584427	0.78986701136712\\
0.0301419343298969	0.78748918502068\\
0.0299682939081853	0.786580655773421\\
0.0299119749244519	0.786422798427584\\
0.0295477532528602	0.784517539892283\\
0.0294356945691365	0.784223976103131\\
0.0290092757417215	0.782209306380358\\
0.0288249616205095	0.781276971029949\\
0.0281759257254078	0.777957730783861\\
0.0280253456691434	0.777162719214936\\
0.0278579777272193	0.776607230290152\\
0.0277693626728086	0.776273335535669\\
0.0276522548867218	0.775083765321804\\
0.0275397599476762	0.774386152190592\\
0.027151217809974	0.7715760134222\\
0.0270781305615289	0.771451357337544\\
0.0268249424090018	0.770082664884162\\
0.0267012383419148	0.769641321140187\\
0.0266399341713011	0.76906577322405\\
0.0265443549911143	0.768774537274247\\
0.0263771229294746	0.767271612349709\\
0.0263263683500826	0.767089036592133\\
0.0262370999785483	0.766143299143307\\
0.0259304886255368	0.763904346273895\\
0.0258518468966731	0.763748393892943\\
0.0255168595817715	0.761444110622445\\
0.0253657523524318	0.760062005712802\\
0.0248713904488852	0.756479931000977\\
0.0246636328591053	0.755470394607843\\
0.0243408446132002	0.752880757575831\\
0.0242739697727354	0.752716471861546\\
0.0241451787593445	0.75166751748699\\
0.0226517298645879	0.741663060300967\\
0.0224782545064496	0.7406289913424\\
0.0220718964516174	0.736590535211601\\
0.0217080980096651	0.734716874097767\\
0.0215124452281007	0.732741879429353\\
0.0213261612556918	0.731900418074804\\
0.0211699619452554	0.730551143389408\\
0.0210804500272465	0.729901392073725\\
0.0207108801569758	0.727168930153305\\
0.0206941200317134	0.726738752196157\\
0.0205606221755925	0.726356222081345\\
0.0204705403321424	0.725612621969502\\
0.0202200302455382	0.72347264250743\\
0.0201366633091843	0.722730738813839\\
0.0192357774383706	0.71449432395201\\
0.019056496567853	0.71389273532126\\
0.0188219920609346	0.712513696421255\\
0.0186259399754443	0.71100266388294\\
0.018497184133128	0.710303313220479\\
0.0183796301797914	0.708360221647698\\
0.018306331820148	0.707828744063946\\
0.0181270120665001	0.705550340999724\\
0.0179210734490172	0.70375518636563\\
0.0177129037207118	0.702264332519738\\
0.0175114419149708	0.70081927624679\\
0.0169442775951216	0.694074211198815\\
0.0163547499978441	0.687458571727899\\
0.0162821842602445	0.686874205623649\\
0.0162262944797672	0.686717295969836\\
0.0155819055729183	0.680212159574969\\
0.0154026752805578	0.678236769094874\\
0.0153406569793666	0.677924210894336\\
0.0152513344942659	0.67674290169884\\
0.015059970732481	0.674630666978265\\
0.0146770747682886	0.670065611739697\\
0.0145599709145015	0.668800900787573\\
0.0144364628039795	0.667856819943013\\
0.0143577289133757	0.666862577575312\\
0.0141496860170736	0.664477680681824\\
0.0140046736300361	0.66240282441212\\
0.0139269676974868	0.661961303944284\\
0.0137817285838084	0.659925196301845\\
0.0132284059499574	0.65301678439683\\
0.013172360522985	0.652936269098924\\
0.0130328057737118	0.650768741495914\\
0.0129150071895081	0.649779783342049\\
0.0127467276533502	0.646815439347961\\
0.0126908754472687	0.646395084772891\\
0.0126122776877775	0.644837921692332\\
0.0124324070744849	0.64278256023229\\
0.0121921147045703	0.639917758107936\\
0.0121070549895523	0.639060684217774\\
0.0120336797432353	0.638477559450384\\
0.0120055849248195	0.637748864754763\\
0.0119265596815398	0.636228418102135\\
0.0117420356216078	0.634564497062713\\
0.0111587790724523	0.625895521229309\\
0.0111132715858452	0.624536196130871\\
0.011063280467653	0.624039711685788\\
0.0107726858176599	0.619849618207452\\
0.0106316736328016	0.616537427457507\\
0.0105584868645716	0.61627076079084\\
0.0104914808906569	0.615429380016042\\
0.0103016961033989	0.61288859597262\\
0.0102511533986261	0.61145424617093\\
0.00997651589873105	0.607361877025867\\
0.00985342473980755	0.605907802458202\\
0.00974204235379705	0.60440871355208\\
0.00969098463507667	0.604170957216345\\
0.00966866507004993	0.604023775251771\\
0.00961236174736491	0.60246715131669\\
0.00947275343791998	0.601059721069841\\
0.00926494714037884	0.598672136237357\\
0.00920920329346853	0.597377903420013\\
0.00890087731356304	0.590667485694644\\
0.00882217250774653	0.588267285952091\\
0.00876525412036411	0.587062123360742\\
0.00860824496008239	0.582603976981003\\
0.00850635773190589	0.580560319658712\\
0.00800881558005029	0.571083569039447\\
0.00796374984012183	0.570168202946319\\
0.00762772317803839	0.562431639994392\\
0.00721688494081607	0.554307037590221\\
0.00713826185772626	0.553204788160943\\
0.0070819656015243	0.551416847566293\\
0.00693712069356078	0.546156395205685\\
0.00689248106360829	0.545434678046998\\
0.00661259568737083	0.540154790826077\\
0.0065625686905687	0.538712168529972\\
0.00650068215891109	0.536274754355765\\
0.00644526551535296	0.535217463933482\\
0.00640052947270708	0.534889447857486\\
0.0062612623514875	0.530455676321759\\
0.0062168257599774	0.529131678864868\\
0.00608624774920974	0.52534523848009\\
0.00605743947982518	0.525070960213553\\
0.00589511949941135	0.51985487316008\\
0.0058783838389096	0.519759012593631\\
0.00578245376897546	0.517332056342787\\
0.00572665802034444	0.514205052312576\\
0.00556912410819055	0.508543115071764\\
0.00554100824991599	0.507492370392935\\
0.00549064215691986	0.506971109259399\\
0.00538942827558653	0.50385208814445\\
0.0053038152599918	0.50066663351374\\
0.00525940544523429	0.498033500720221\\
0.00523717668777579	0.497836176305506\\
0.00518118206053242	0.49573896146069\\
0.00514731158153381	0.494733001427207\\
0.0048933618871364	0.484738776403308\\
0.00483772849674247	0.48332859988204\\
0.00478184130658721	0.481882030200843\\
0.00472619339696689	0.479118605079651\\
0.00472069889147242	0.478946382857429\\
0.00470408288752888	0.478569239797306\\
0.00457487613128338	0.475458219357358\\
0.0045529753651915	0.473747969732442\\
0.00450231176329485	0.473160486531686\\
0.00444658493580463	0.471033668976569\\
0.00440740200498424	0.470331415407411\\
0.00435146110894813	0.467911208972655\\
0.00426812494658813	0.46591333134977\\
0.0042567266222393	0.465538224586683\\
0.0041559373425627	0.460271944707132\\
0.00410472398312822	0.458178631040546\\
0.00408251819447214	0.457757375001899\\
0.00403809409289269	0.455590917266859\\
0.004015680731977	0.455487742663685\\
0.00395988102201772	0.453792810798271\\
0.00394305279790774	0.452804305697134\\
0.00393178295663787	0.452396553596293\\
0.00389263569764287	0.450377438851638\\
0.00388145378859739	0.449772049148369\\
0.00384748183209516	0.448303292469031\\
0.00379708539172585	0.445510212096924\\
0.00374674698750943	0.443553470586513\\
0.00371839478239067	0.442218484526863\\
0.00366804110649555	0.439497562574381\\
0.00365124640334724	0.438705333071758\\
0.00365124640334724	0.438264443289661\\
0.00364565981116849	0.437806647811146\\
0.00363470082479966	0.437477824894932\\
0.00362923634392531	0.435937040058753\\
0.00362923634392531	0.435865611487325\\
0.00360669880761322	0.435055273489583\\
0.00355599582655763	0.433885113478418\\
0.00352228548470834	0.432586975521523\\
0.00345519550653017	0.430439217341314\\
0.00344398671532142	0.428933103295318\\
0.00341589153622401	0.426923041678519\\
0.00341030494404515	0.426811586570159\\
0.00339372732202992	0.42547413368925\\
0.00338249101233701	0.425373883062684\\
0.00336035748088159	0.424138102720922\\
0.00334938861443124	0.424030148175467\\
0.0033437067962494	0.423403196586751\\
0.00328795316482022	0.421745143616168\\
0.00328245865932575	0.421338776087416\\
0.00328245865932575	0.420704174184107\\
0.00325970476907189	0.420302135964678\\
0.00325970476907189	0.420094278618841\\
0.00325417990719346	0.418895343439489\\
0.00321489799395824	0.417911577136544\\
0.00319822583761209	0.416737792592323\\
0.00315380367775997	0.414832040702787\\
0.00313167119186142	0.413349841089454\\
0.00312043204426871	0.413152911264893\\
0.00312043204426871	0.412968756077891\\
0.0030979868715959	0.41211792517648\\
0.0030979868715959	0.411801139462194\\
0.00309255208898718	0.411389733807081\\
0.0030760352295246	0.411009727979575\\
0.00304799209701734	0.407875089864815\\
0.00304799209701734	0.407746301986027\\
0.00304799209701734	0.407467199818844\\
0.00301320158216278	0.406398556385311\\
0.00301320158216278	0.406184103703818\\
0.00301320158216278	0.406096484656199\\
0.00300764602660719	0.405699917443455\\
0.0029908541613588	0.404249729790308\\
0.0029908541613588	0.404046529307216\\
0.00296815311661891	0.402735424778771\\
0.00295716410562996	0.402070463677494\\
0.00295716410562996	0.401592669133492\\
0.0029515775134511	0.401399337071453\\
0.00294027663555807	0.400794946030267\\
0.0029347821300636	0.400407926208843\\
0.0029347821300636	0.400285434626351\\
0.00292919553788484	0.400179879070796\\
0.00292919553788484	0.399724042894937\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.201090658599321	0.981208239332695\\
0.199152075921139	0.980992383449448\\
0.197035304371919	0.980381884714897\\
0.195380401740571	0.980002356013464\\
0.193935559615071	0.979753476238269\\
0.192070436424206	0.979523071526657\\
0.190256359939238	0.979005385557655\\
0.188416254145955	0.978773423075693\\
0.186815068941462	0.978462140703095\\
0.185216193021406	0.978264305205259\\
0.18209156587046	0.977580455888384\\
0.178777699276734	0.976523158906306\\
0.177271271588994	0.976317870730429\\
0.175772348453968	0.975986111306279\\
0.174280527288881	0.97574244247511\\
0.172767735735968	0.975379188000539\\
0.171228500350057	0.975140986202338\\
0.169720583555589	0.974824291480651\\
0.168234670631137	0.974580072397136\\
0.165403680690842	0.973833154398087\\
0.164019607752517	0.973543868683802\\
0.161285522750727	0.97263861382234\\
0.159953507635782	0.972414944947355\\
0.158585886268731	0.972001507080375\\
0.157402462675472	0.971433672157649\\
0.155930086382907	0.971194135816797\\
0.154722215646914	0.970747607000245\\
0.153488343190891	0.970437915878163\\
0.152304724901307	0.970206780255498\\
0.151078979096078	0.969879904491208\\
0.149741955367196	0.969355079974479\\
0.148494146715345	0.968941132422552\\
0.14743742719381	0.968750836607256\\
0.146107913579297	0.968410366112839\\
0.144944748420136	0.967959295955561\\
0.142877617398733	0.967498535679134\\
0.141796713645368	0.967203928269635\\
0.139598570936137	0.966481859405183\\
0.138513880720027	0.966254487566495\\
0.137410436753169	0.965830635013134\\
0.136406972031391	0.96531819292306\\
0.134280966883903	0.964671455961192\\
0.131194966387704	0.963722676170129\\
0.130206696662492	0.963212731131508\\
0.12924851696748	0.962961488335539\\
0.128120411821025	0.962828996753047\\
0.127192493339797	0.962269687413149\\
0.123782242588831	0.960864721071043\\
0.122954345133174	0.960370369706668\\
0.122035814443153	0.96009621145751\\
0.120280879187458	0.959062425594276\\
0.119420544617481	0.95833402541408\\
0.117690277461951	0.957663694682434\\
0.116883050247702	0.957576657645396\\
0.11611165384621	0.95721375670618\\
0.114427818691906	0.956170785669299\\
0.112843841178257	0.955786831295213\\
0.112125425010689	0.955256964101639\\
0.110736354505234	0.95468362735067\\
0.110014773116597	0.954148013993153\\
0.109304568154423	0.953795600794672\\
0.108605055811291	0.953591959114715\\
0.107863237843988	0.953125155159931\\
0.10711799405613	0.95254528246125\\
0.1064011985904	0.952099571505539\\
0.10565737553456	0.951997190553158\\
0.104910371729443	0.951764091080167\\
0.104253716326736	0.951348729045401\\
0.102983906673394	0.950940972230461\\
0.102485878643183	0.950544134181232\\
0.101735822721477	0.950188863960969\\
0.100371100824188	0.949217694293701\\
0.0998952176305944	0.948654766493499\\
0.0992289791056675	0.948125658827622\\
0.0980213016607963	0.947456726021297\\
0.0973319429085682	0.946881285278465\\
0.0968009335280493	0.946276220344371\\
0.0960785837350591	0.945925051469387\\
0.0954956410933253	0.945783781628117\\
0.0948615230281015	0.945353467775303\\
0.0942294416868266	0.944756329100773\\
0.0932103338452588	0.944015660140432\\
0.0922649795271698	0.943057823625095\\
0.0916728531228067	0.942817105104485\\
0.0910768747458646	0.942420567802603\\
0.0905007709833274	0.941859251531184\\
0.0899368687522594	0.941752017449812\\
0.0893092144899679	0.941345814442293\\
0.0888054053162524	0.940764395492928\\
0.0867077892829213	0.93905295355107\\
0.0861812732225653	0.938292357549267\\
0.0856453112437219	0.938051148758058\\
0.0851752627007808	0.937673215580125\\
0.0846726348971448	0.937133377640287\\
0.0842072043595459	0.936799258103909\\
0.0831881436386301	0.936220199066634\\
0.0826657010760948	0.935716213389429\\
0.0821347173991903	0.935088572683677\\
0.0804710664961534	0.933909900113557\\
0.0799832126372175	0.933265462092807\\
0.0795533117787345	0.932813107595453\\
0.0791459652237717	0.932108231521869\\
0.0786679265140104	0.931648048304163\\
0.0782174489270969	0.931012289944589\\
0.0764174822566318	0.929646725141265\\
0.0759646781325216	0.929442540437081\\
0.0755899230910078	0.928882606984864\\
0.0751316026071653	0.92861558375045\\
0.0742888589857006	0.927912735721286\\
0.0738904629675567	0.92748919505143\\
0.0735090180197112	0.926841470512018\\
0.0728447306934459	0.926269941258803\\
0.072205389397994	0.925300098539665\\
0.0718800623633649	0.924822056742916\\
0.0710345808063924	0.92425649640139\\
0.070385567844352	0.923500744070832\\
0.0700376319282638	0.923103984811573\\
0.069136944255184	0.921683959121524\\
0.0688354905280516	0.921136566252096\\
0.0684533134898989	0.920788405248564\\
0.0670271717449117	0.91917249648694\\
0.0667417604727804	0.918642466372127\\
0.0664076409850607	0.918182426486607\\
0.066011181919497	0.917905552483418\\
0.065691589872827	0.917593647721513\\
0.0653946211019412	0.917471028673894\\
0.0650509476188146	0.917253392163866\\
0.0647307990290883	0.916887210680293\\
0.0642100578153832	0.915657017919837\\
0.0638176360943986	0.915300535995964\\
0.0630069033689561	0.913705077191527\\
0.0627322633238567	0.913363518134664\\
0.0624411431643606	0.912563572163513\\
0.0618599057747631	0.912112570739532\\
0.0615238397397304	0.911422919191306\\
0.0612434794810681	0.911248977392365\\
0.0609868795420282	0.91087117373467\\
0.0604368881441314	0.910334164545029\\
0.0592640141978069	0.90838713348775\\
0.0590158088893131	0.908093263377351\\
0.0584775714864154	0.90730407835185\\
0.0581350699045525	0.906870490732164\\
0.057842814585125	0.906199283705455\\
0.0575795532579459	0.905882512505142\\
0.0572768127517767	0.905648875432209\\
0.0570707675314156	0.905254320850859\\
0.0567791702678317	0.905012262003909\\
0.0562689738082527	0.904242582786846\\
0.0560559314497692	0.903532477884358\\
0.0557518889287402	0.903007329539186\\
0.0555067164674289	0.902882329539186\\
0.0550500067956965	0.902210345165407\\
0.0538576351445667	0.899685940260805\\
0.053660953348329	0.899560940260805\\
0.0534534291344451	0.898933411060322\\
0.0520611357320268	0.89682890070048\\
0.051617515558076	0.895873462621312\\
0.0514053190546818	0.895603140445619\\
0.0512320825377424	0.895013878918944\\
0.0510589863214806	0.894754130816804\\
0.0507117712047762	0.893850265302087\\
0.0505206733027158	0.893510596686103\\
0.0503130265814172	0.892852715751883\\
0.05010564275254	0.89256974316891\\
0.0499161135811471	0.892077119229383\\
0.0498209110461811	0.891581694924075\\
0.0493822272326684	0.890761968424224\\
0.0492031997888334	0.889896479650137\\
0.0489637189060067	0.889551431686733\\
0.0479184002887854	0.887099996174224\\
0.0475432970283001	0.886422474253756\\
0.0470543731323421	0.885351978182452\\
0.0468577768520698	0.884768201177294\\
0.0466833527502386	0.884449660507437\\
0.046532042927695	0.883820290850588\\
0.0459868299699066	0.882423251173535\\
0.0455716139723303	0.880674549756356\\
0.0453819178018738	0.880352838237741\\
0.0452190216982263	0.879914127344007\\
0.0450385371079005	0.879659115266712\\
0.0449324023553723	0.879096645013654\\
0.0444279934067006	0.877896185609311\\
0.0441974059582848	0.877619342174968\\
0.0440575673135704	0.877352410958036\\
0.043955796613637	0.876809956556983\\
0.0437701281383409	0.876522958424397\\
0.0436294951662616	0.876070845314196\\
0.0434677291198843	0.875964178647529\\
0.0431690597038832	0.87546992476874\\
0.0427820732395149	0.87423451938592\\
0.0425676739573764	0.873810007652527\\
0.0419945259345273	0.871437609981689\\
0.0417810494517776	0.871188932651108\\
0.0416689102150966	0.870804912139456\\
0.041455564400636	0.870409078874915\\
0.0410124578556862	0.86855490979929\\
0.0405571103721513	0.867330955032497\\
0.0402785092942878	0.86648919692551\\
0.0401107974882444	0.866278610801108\\
0.0398573372271125	0.865167270213778\\
0.0397107029421845	0.864943766029175\\
0.0393101875395642	0.863634897963515\\
0.0391987454879199	0.863005988000069\\
0.0390069048905181	0.862535295315561\\
0.038686704401934	0.861062657535462\\
0.0380924703882665	0.858696203748928\\
0.037967661752351	0.858493011108236\\
0.0376989043761685	0.857506134158814\\
0.0371783435839711	0.856077891474407\\
0.0368355190984909	0.85447436040747\\
0.0367128842163976	0.854302094267813\\
0.0362607877250583	0.852423385967481\\
0.0357892953798857	0.850887632693943\\
0.0355869137549698	0.850375823478601\\
0.0352177505453826	0.848670706938028\\
0.0349758704484516	0.847659921570556\\
0.0348740100825111	0.8473626540777\\
0.0347558150918413	0.846819524619439\\
0.0344914932726399	0.846056092752713\\
0.0343113413198073	0.845248623225461\\
0.0341095883559269	0.844281516273818\\
0.0339533616756084	0.843894602310589\\
0.0335055137093105	0.841947365906703\\
0.0333936496865112	0.841760436082142\\
0.0333259178559486	0.841344432758615\\
0.0332080875161157	0.841158573545365\\
0.0324963825659648	0.837669952782879\\
0.032132013013109	0.836922972794692\\
0.0320371469880204	0.836349228781056\\
0.0319015369936361	0.835956676977406\\
0.0313172710053611	0.832984949664708\\
0.0312124169907282	0.832642298946098\\
0.0309321647401112	0.831266039666714\\
0.0308699581440891	0.83106808512126\\
0.0307356220496797	0.830380536280047\\
0.0305778301763838	0.829739926079479\\
0.030234809231047	0.828372663076943\\
0.0300771807840204	0.82712714622297\\
0.0297587020120234	0.825097280765244\\
0.0288833948585092	0.81999891389368\\
0.0287438598459731	0.819159681464316\\
0.0284763402463445	0.817950982211212\\
0.0283867238714464	0.817710660515999\\
0.028194963700514	0.816638098202725\\
0.0281222137171803	0.816502953275189\\
0.0278657352809243	0.815125996628508\\
0.0277307748861091	0.814445819276091\\
0.0266775617400009	0.809010132643875\\
0.0265706071579239	0.807805987750304\\
0.0254512587777794	0.799794757474751\\
0.0253945320771004	0.799689494316857\\
0.0253268890207585	0.799086340965967\\
0.0252251206357152	0.798947995101305\\
0.0251188409045286	0.798289686052651\\
0.0246924614741921	0.795893759478875\\
0.0246189893456071	0.795247291547493\\
0.0245179834655627	0.794476197855753\\
0.0241818430915925	0.792855583198777\\
0.0240298525681999	0.790852273150215\\
0.0239173629508128	0.790537364522327\\
0.0237437608296968	0.789314652708676\\
0.0235021483765327	0.787566832466084\\
0.0233501885399168	0.786750710264089\\
0.0232554600894664	0.785688174396291\\
0.0231141893936418	0.784896052413078\\
0.0228888974992444	0.783004478427332\\
0.0227431918984744	0.781613472372239\\
0.0226475296796064	0.780834175632462\\
0.0221770220403537	0.777512277957487\\
0.0220655839000613	0.776726448105078\\
0.0218233554355894	0.775382780463328\\
0.0217278159397005	0.7746201032012\\
0.0215588385674581	0.773226254113599\\
0.0213407853505223	0.771903526000987\\
0.0212170239553782	0.770824769539039\\
0.020981818829496	0.769293206791464\\
0.0207731628457763	0.768141682006828\\
0.020575603894287	0.765953379337555\\
0.0204639850668247	0.76518806404975\\
0.0202343200744686	0.762392902460281\\
0.019576596517896	0.758455660336093\\
0.0194990355946755	0.757292138787234\\
0.0194423389764358	0.757087610085802\\
0.019100056898072	0.754140183185607\\
0.0189658190922631	0.753545863242688\\
0.018669210197705	0.750118391305099\\
0.0185966888208801	0.749600516739004\\
0.0184792436537262	0.74832856866659\\
0.0184011705717121	0.747885114767548\\
0.0183052437390907	0.746486210819714\\
0.018186976776158	0.745535034609617\\
0.0178731528316824	0.742234843751457\\
0.0176476122868688	0.740250967612141\\
0.0173670882259567	0.736772135912041\\
0.0172940082570926	0.736435231150136\\
0.0169856440948689	0.732426954434175\\
0.016907163679876	0.732012056058556\\
0.0168345954562703	0.730778728219161\\
0.0167840407325321	0.730637885728318\\
0.0166266327323912	0.728910248594833\\
0.0165704214431476	0.728133520345342\\
0.0165197661100754	0.727951220150411\\
0.0164187521581871	0.726827303844981\\
0.0159197567431554	0.721357814673951\\
0.0158252960661516	0.720586528022642\\
0.0154368751061872	0.71539292046365\\
0.0153470161430024	0.714992929374364\\
0.0152918150939528	0.714307185281855\\
0.0152578665486497	0.714234433959104\\
0.0145017502444809	0.704660624844633\\
0.014429374052897	0.703019803744662\\
0.0142656225840376	0.701164838035176\\
0.0140800579430405	0.699740543093231\\
0.0137940674006133	0.695845309816026\\
0.0137156509271533	0.694035370771123\\
0.0135866799883265	0.691840032441685\\
0.0130618267151967	0.686500519487963\\
0.0130226845992366	0.685834828829915\\
0.0129550815898185	0.684700941676875\\
0.0128992602409147	0.683459271725291\\
0.012765191383641	0.682104186111692\\
0.0124003128071265	0.676067740582183\\
0.0120467887820587	0.669479250390833\\
0.0119059360650458	0.667262380505528\\
0.0113502215493971	0.659277854450403\\
0.0112709894582805	0.657586980553555\\
0.0110466315978428	0.653810216291656\\
0.0108164185037121	0.64996116274887\\
0.0107605214579702	0.649616613876689\\
0.0105015252900766	0.643764037316352\\
0.0104398616276061	0.643174994298602\\
0.0102601679156595	0.640135198325137\\
0.0101690725524924	0.639493269626787\\
0.0100844008359243	0.637308258923883\\
0.00997316943595072	0.63495100079113\\
0.00986111185818184	0.632706614660253\\
0.00970410073940586	0.629400027910273\\
0.00963731020766134	0.627461165642186\\
0.00961485719390598	0.627368092049112\\
0.00951358097209687	0.624477612692785\\
0.00950227576339768	0.624032125749562\\
0.00918836345427232	0.618494655664384\\
0.00911513170229294	0.617349370060859\\
0.00819339477929049	0.595829310955125\\
0.00814818881965018	0.593649212135684\\
0.00791174877988177	0.588948114787991\\
0.00773170850604621	0.583623413908764\\
0.00767041239503397	0.582205020341161\\
0.00761495274176127	0.581097372134547\\
0.00753026759649045	0.578609590900688\\
0.00747397494812474	0.577243021346007\\
0.00739030425376952	0.573778074355463\\
0.00734500089362966	0.573075150365744\\
0.00728925823196602	0.570827709280471\\
0.00712799579835943	0.567022300365535\\
0.00707227163668522	0.566244619551889\\
0.00701586564734258	0.563873326025669\\
0.00648750395788922	0.55149159056456\\
0.00644198925791628	0.550875086766849\\
0.00641341256437145	0.550049284836274\\
0.00635636503253467	0.548615562583294\\
0.00624400963997884	0.545897486241857\\
0.00619308133146168	0.544209481546697\\
0.00612571239314119	0.542983509445357\\
0.00593431113239751	0.537225533118987\\
0.00587809697677733	0.534636238505355\\
0.0058113972407895	0.531806299492217\\
0.00578962172913289	0.530938103156389\\
0.00577297104450081	0.530363854775323\\
0.00575019400596011	0.530067904337843\\
0.00569371519970252	0.528006667746706\\
0.00566524424138326	0.526943153102022\\
0.00560888850203078	0.525448898657996\\
0.00542321467228102	0.51963489117313\\
0.00536738776071399	0.516729731743317\\
0.00513713418049622	0.506375895711989\\
0.00504767634991143	0.503437980410528\\
0.00496396753758221	0.501517093428336\\
0.00490838752750578	0.49934108043914\\
0.00478951020411211	0.491328603138391\\
0.0047445870792	0.489988759475413\\
0.00472753689110927	0.488584715221332\\
0.00471614078721316	0.488297840984458\\
0.00464218582978349	0.486882458043201\\
0.00458595581423538	0.485043436772995\\
0.00446882560127582	0.481591409433985\\
0.00445209651263656	0.480753823846751\\
0.00443494665677191	0.480084033506372\\
0.00435625429869202	0.477629794824995\\
0.00434472605948943	0.477372877531761\\
0.00427729459903592	0.475077595296105\\
0.00424889700248565	0.47377347845017\\
0.00423235210417727	0.472936301733044\\
0.00423235210417727	0.472581858559894\\
0.00419856923501283	0.470581341497214\\
0.00414242950929211	0.46794045704486\\
0.004080911031069	0.464996343572387\\
0.0040581494310381	0.464102180197635\\
0.0040581494310381	0.463613745144905\\
0.00403036450416105	0.463053781660864\\
0.00403036450416105	0.462958327115409\\
0.00395760775660592	0.461879025780474\\
0.00395195803909176	0.461032947894518\\
0.00394624375337749	0.459808157799771\\
0.00392902391162187	0.458826836725315\\
0.00387878856733137	0.456081041483734\\
0.00384493665763241	0.454253410038699\\
0.0037887002135194	0.452851877821881\\
0.0037719338952148	0.451967533406581\\
0.00376605154227361	0.451503434148774\\
0.00374353687330864	0.450774093354089\\
0.00373200863410594	0.450216746689502\\
0.00373200863410594	0.450117712873077\\
0.0037150905062312	0.449572334041383\\
0.00370419124274823	0.447839919310953\\
0.00365363367042748	0.446124626360832\\
0.0036252751024104	0.442954613947706\\
0.00361384653098185	0.442640302353503\\
0.00360789415002938	0.442511135686836\\
0.00360789415002938	0.442350549562434\\
0.00359699488654641	0.442006090909408\\
0.00358582135346275	0.441417241381742\\
0.00358582135346275	0.440768937907959\\
0.00358582135346275	0.440386611809104\\
0.00357467713045412	0.439571254852218\\
0.00355803911649621	0.43886708675056\\
0.00352476065866925	0.438108777288611\\
0.00351907884048741	0.437830981473315\\
0.0035076819965365	0.437441704084038\\
0.00345122809799714	0.435050095953361\\
0.00340663023022758	0.431725343212034\\
0.00339531309467767	0.430517119198071\\
0.0033670749933532	0.430404023959976\\
0.00334491211751686	0.429086863886834\\
0.00334491211751686	0.428376757901837\\
0.00332220473853551	0.427297508249476\\
0.00330528377276096	0.426785881510675\\
0.00329395150951861	0.425454536937412\\
0.00327749021284807	0.424865339658083\\
0.00327205543023945	0.424435262956667\\
0.00324960084841441	0.42403408139119\\
0.00321004600144958	0.423621471254285\\
0.0031930936019432	0.4233405238492\\
0.00318721124900201	0.423192878921663\\
0.00317015536297716	0.422739660401054\\
0.00317015536297716	0.42262036215544\\
0.00315357119098314	0.421706570603754\\
0.0031197789706161	0.41964035955197\\
0.00310255780230817	0.417992966002867\\
0.0030969398247801	0.417519597865791\\
0.00307991463243229	0.416990382783488\\
0.00306308786369547	0.415639713675334\\
0.00303513626507634	0.414522857998805\\
0.00295172521463305	0.412238050240835\\
0.00294048606704034	0.411781372865237\\
0.00293467211355192	0.411255683306893\\
0.00291821012520921	0.410806803246814\\
0.00291256040769516	0.410471899131321\\
0.00291256040769516	0.409993026829794\\
0.00288960210415756	0.408423917673314\\
0.00288422576007152	0.407219834651708\\
0.00287860778254345	0.407118824550698\\
0.00286746148348727	0.406098974533565\\
0.00286746148348727	0.40596903722949\\
0.00286205607808188	0.405391795164834\\
0.00286205607808188	0.405119677984628\\
0.00286205607808188	0.404478226781382\\
0.00282245534294301	0.402556845984588\\
0.00281146334535887	0.40193558368578\\
0.00278905066468249	0.399851726449741\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/plot2_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.27000,0.67000}%
\definecolor{mycolor2}{rgb}{0.00000,0.40000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\hsize,
height=0.7\hsize,
at={(0\hsize,0\hsize)},
scale only axis,
xmin=10,
xmax=40,
xtick={ 0, 10, 20, 30, 40},
xlabel={Number of APs ($M$)},
ymin=0.5,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9,   1},
ylabel={Probability of Detection ($\textrm{R}$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.4pt]
  table[row sep=crcr]{%
10	0.5\\
};
\addlegendentry{False Alarm Rate $10^{-1}$}

\addplot [color=gray, dashed, line width=1.4pt]
  table[row sep=crcr]{%
10	0.5\\
};
\addlegendentry{False Alarm Rate $10^{-2}$}

\addplot [color=gray, dotted, line width=1.4pt]
  table[row sep=crcr]{%
10	0.5\\
};
\addlegendentry{False Alarm Rate $10^{-3}$}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=1}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=black!30!red, fill=black!30!red] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=2}

\addplot[only marks, mark=*, mark options={}, mark size=3.0619pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-1	-1\\
};
\addlegendentry{N=3}

\addplot [color=mycolor2, dotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.715498439250844\\
20	0.865080240169199\\
30	0.936630009226704\\
40	0.94939237806252\\
};
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.815291339843128\\
20	0.932916010945945\\
30	0.974469464601881\\
40	0.979991287497562\\
};
\addplot [color=mycolor2, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.921832479590201\\
20	0.979150586890931\\
30	0.993910376299844\\
40	0.994822570388507\\
};
\addplot [color=black!30!red, dotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.649716864094763\\
20	0.818645189098163\\
30	0.904635794618585\\
40	0.929984527797387\\
};
\addplot [color=black!30!red, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.762866175764366\\
20	0.901416356765537\\
30	0.959402508665619\\
40	0.97059280066896\\
};
\addplot [color=black!30!red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.891192772530815\\
20	0.966555737096918\\
30	0.990045136031519\\
40	0.992849739376005\\
};
\addplot [color=mycolor1, dotted, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.504652233071873\\
20	0.693087617653838\\
30	0.803102167028257\\
40	0.851617070496161\\
};
\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.632113414438933\\
20	0.809729057867145\\
30	0.898207027256177\\
40	0.927731294407472\\
};
\addplot [color=mycolor1, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
10	0.799313670561872\\
20	0.922561470685523\\
30	0.96858931198723\\
40	0.977963377446635\\
};
\end{axis}
\end{tikzpicture}%
